Full analytical solution for the magnetic field of uniformly magnetized cylinder tiles

We present an analytical solution for the magnetic field of a homogeneously magnetized cylinder tile and by extension solutions for full cylinders, rings, cylinder sectors and ring segments. The derivation is done by direct integration in the magnetic surface charge picture. Results are closed-form expressions and elliptic integrals. All special cases are treated individually, which enables the field computation for all possible position arguments. An implementation is provided in Python together with a performance analysis. The implementation is tested against numerical solutions and applied to compute the magnetic field in a discrete Halbach cylinder.

==> (inline-0) <==
\begin{tabular}{ c||c|c } 
& $1$ & $\log{r_i}$ \\
 \hline\hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $0$ & $\cos{\theta_M}$ \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $-\sin{\theta_M}\sin{\overline{\varphi}_M}$ & $0$ \\
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $\sin{\theta_M}\sin{\overline{\varphi}_M}$  
\end{tabular}
\begin{tabular}{ c||c } 
&  $\log{r}$ \\
 \hline\hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $-\cos{\theta_M}$ \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $-\sin{\theta_M}\sin{\overline{\varphi}_M}$  
\end{tabular}
\begin{tabular}{ c||c|c|c|c } 
& $1$ & $\sign{\overline{r}_i} \log\left|\overline{r}_i\right|$ & $E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}\right)$ &  $F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}\right)$ \\
 \hline\hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & $0$ & $0$ & $\frac{\cos \theta_M \left|\overline{r}_i\right|}{r}$ & $-\frac{\cos \theta_M \left(r^2 + r_i^2\right)}{r \left|\overline{r}_i\right|}$ \\ 
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $-\frac{\cos \theta_M \sign{\overline{r}_i r_i}}{r}$ & $-\cos \theta_M $ & $0$ & $0$ \\
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $\frac{\sin \theta_M \sin \overline{\varphi}_M\left|\overline{r}_i\right|}{r}$ & $0$ & $\frac{\sin \theta_M \cos \overline{\varphi}_M \left|\overline{r}_i\right|}{r}$ & $-\frac{\sin \theta_M \cos \overline{\varphi}_M \left(r^2 + r_i^2\right)}{r \left|\overline{r}_i\right|}$ \\
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $-\sin \theta_M \sin \overline{\varphi}_M$ & $0$ & $0$
\end{tabular}
\begin{tabular}{ c||c|c } 
& $1$ & $\log{r_i}$ \\
 \hline\hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $0$ & $-\cos{\theta_M}$ \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $\sin{\theta_M}\sin{\overline{\varphi}_M}$ & $0$ \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $-\sin{\theta_M}\sin{\overline{\varphi}_M}$  
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 122$.}
\label{tab::case122}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c } 
&  $\log{r}$ \\
 \hline\hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $-\cos{\theta_M}$ \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $-\sin{\theta_M}\sin{\overline{\varphi}_M}$  
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 123$.}
\label{tab::case123}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c } 
& $1$ & $\log{2r}$ \\
 \hline\hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $\cos{\theta_M}$ & $-\cos{\theta_M}$ \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $2\sin{\theta_M}\sin\overline{\varphi}_M$ & $0$ \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $-\sin{\theta_M}\sin{\overline{\varphi}_M}$  
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 124$.}
\label{tab::case124}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c } 
& $1$ & $\log\left(r+r_i\right)$ & $E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}\right)$ &  $F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}\right)$ \\
 \hline\hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & $0$ & $0$ & $\frac{\cos \theta_M \left|\overline{r}_i\right|}{r}$ & $-\frac{\cos \theta_M \left(r^2 + r_i^2\right)}{r \left|\overline{r}_i\right|}$ \\ 
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $\frac{\cos \theta_M r_i}{r}$ & $-\cos \theta_M $ & $0$ & $0$ \\
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $\frac{\sin\theta_M \sin\overline{\varphi}_M\left( r + r_i \right)}{r}$ & $0$ & $\frac{\sin \theta_M \cos \overline{\varphi}_M \left|\overline{r}_i\right|}{r}$ & $-\frac{\sin \theta_M \cos \overline{\varphi}_M \left(r^2 + r_i^2\right)}{r \left|\overline{r}_i\right|}$ \\
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $-\sin \theta_M \sin \overline{\varphi}_M$ & $0$ & $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 125$.}
\label{tab::case125}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c } 
& $1$ & $\log{r_i}$ \\
 \hline\hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & $0$ & $\cos{\theta_M} \sin\overline{\varphi}_j$ \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $0$ & $\cos{\theta_M}\cos\overline{\varphi}_j$ \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}$ & $0$ \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}$  
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 132$.}
\label{tab::case132}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c } 
& $1$ & $\log{\left(r\left(1-\cos\overline{\varphi}_j\right)\right)}$ & $\artanh\left(\cos\overline{\varphi}_j\right)$ \\
 \hline\hline
  $H_{r,z_k}^{r_i,\varphi_j}$ & 
  $-\cos{\theta_M} \sin\overline{\varphi}_j$ & 
  $\cos{\theta_M} \sin\overline{\varphi}_j$ & 
  $0$
  \\
  \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $\cos{\theta_M}$ & 
 $0$ & 
 $-\cos{\theta_M} \cos\overline{\varphi}_j$ 
 \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}$  
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 133$.}
\label{tab::case133}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c } 
& $1$ & $\sqrt{2}\sqrt{1 - \cos\overline{\varphi}_j}$ & $\artanh{\left( \sqrt{\frac{1 - \cos\overline{\varphi}_j}{2}} \right)}$ & $\artanh{\left( \frac{\sin\overline{\varphi}_j}{\sqrt{2}\sqrt{1 - \cos\overline{\varphi}_j}} \right)} - \frac{\sqrt{2}\sin\overline{\varphi}_j}{\sqrt{1 - \cos\overline{\varphi}_j}}$ & $\log\left( r\left(1 - \cos\overline{\varphi}_j + \sqrt{2}\sqrt{1 - \cos\overline{\varphi}_j}\right) \right)$ \\
 \hline\hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & $-\cos{\theta_M}\sin{\overline{\varphi}_{j}}$ & $0$  & $0$ & $\cos{\theta_M}$ & $\cos{\theta_M}\sin{\overline{\varphi}_{j}}$ \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $0$ & $\cos{\theta_M}$ & $\cos{\theta_M} \cos\overline{\varphi}_j$ & $0$ & $0$ \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $0$ & $\sin\theta_M\sin{\overline{\varphi}_{M}}$ & $0$ & $\sin\theta_M\cos{\overline{\varphi}_{M}}$ & $0$ \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $0$ & $\sin{\theta_M} \sin\overline{\varphi}_{Mj}$ & $0$ & $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 134$.}
\label{tab::case134}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c|c } 
& $1$ & $\frac{\sqrt{r^2 + r_i^2 - 2rr_i\cos{\overline{\varphi}_{j}}}}{r}$ & $\log\left(r_i - r\cos{\overline{\varphi}_{j}} + \sqrt{r^2 + r_i^2 - 2rr_i\cos{\overline{\varphi}_{j}}}\right)$ & $\artanh{\left( \frac{r\cos{\overline{\varphi}_{j}} - r_i}{\sqrt{r^2 + r_i^2 - 2rr_i\cos{\overline{\varphi}_{j}}}} \right)}$ & $E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}\right)$ &  $F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}\right)$ \\
 \hline\hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & $-\cos \theta_M\sin{\overline{\varphi}_{j}}$ & $0$ & $\cos \theta_M\sin{\overline{\varphi}_{j}}$ & $0$ & $\frac{\cos \theta_M \left|\overline{r}_i\right|}{r}$ & $-\frac{\cos \theta_M \left(r^2 + r_i^2\right)}{r \left|\overline{r}_i\right|}$ \\ 
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & $0$ & $\cos \theta_M$ & $0$ & $-\cos \theta_M \cos{\overline{\varphi}_{j}} $ & $0$ & $0$ \\
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & $0$ & $\sin \theta_M \sin \overline{\varphi}_M$ & $0$ & $0$ & $\frac{\sin \theta_M \cos \overline{\varphi}_M \left|\overline{r}_i\right|}{r}$ & $-\frac{\sin \theta_M \cos \overline{\varphi}_M \left(r^2 + r_i^2\right)}{r \left|\overline{r}_i\right|}$ \\
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & $0$ & $0$ & $0$ & $-\sin \theta_M \sin \overline{\varphi}_{Mj}$ & $0$ & $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 135$.}
\label{tab::case135}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c } 
& $\sign{\overline{z}_k}$ & 
$\sign{\overline{z}_k} \log \left|\overline{z}_k\right|$ 
\\
 \hline\hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $-\sin{\theta_M} \sin{\overline{\varphi}_M}$ 
 \\ 
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $-\cos{\theta_M} \varphi_j$ & 
 $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 211$.}
\label{tab::case211}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c } 
& $\frac{r_i}{\sqrt{r_i^2 + \overline{z}_k^2}}$ & 
$\artanh{\left( \frac{r_i}{\sqrt{r_i^2 + \overline{z}_k^2}} \right)}$ &
$\frac{\overline{z}_k}{\sqrt{r_i^2 + \overline{z}_k^2}}$ & 
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{r_i^2 + \overline{z}_k^2}} \right)}$ 
\\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $\sin{\theta_M} \left( \frac{\cos{\overline{\varphi}_M}\varphi_j}{2} - \frac{\sin{\overline{\varphi}_M}}{4} \right)$ & 
 $0$ 
 \\
 \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M}$  
 \\
 \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $\sin{\theta_M} \left( \frac{\sin{\overline{\varphi}_M}\varphi_j}{2} - \frac{\cos{\overline{\varphi}_M}}{4} \right)$ & 
 $0$
 \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $-\cos{\theta_M}$ & 
 $\cos{\theta_M}$ & 
 $0$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M}$ & 
 $0$ & 
 $0$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
 $0$ & 
 $\sin{\theta_M}\sin{\overline{\varphi}_M}$ & 
 $0$ & 
 $0$ 
 \\
 \hline
  $H_{z,z_k}^{r_i,\varphi_j}$ & 
  $0$ & 
  $0$ & 
  $-\cos{\theta_M} \varphi_j$ & 
  $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 212$.}
\label{tab::case212}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c } 
& $\sign{\overline{z}_k}$ &
$\frac{\sqrt{r^2 + \overline{z}_k^2}}{r}$ & 
$\artanh{\left( \frac{r}{\sqrt{r^2 + \overline{z}_k^2}} \right)}$ & 
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{r^2 + \overline{z}_k^2}} \right)}$ 
\\
 \hline\hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ &
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M} $ 
 \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $0$ &
 $\cos{\theta_M}$ & 
 $-\cos{\theta_M}$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
  $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M}$ & 
 $0$
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $\cos{\theta_M}\overline{\varphi}_j$ &
 $0$ & 
 $0$ & 
 $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 213$.}
\label{tab::case213}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c|c|c|c } 
& $\sign{\overline{z}_k}$ & 
$\frac{\left|\overline{z}_k\right|}{r}$ & 
$\frac{\sign{\overline{z}_k}\overline{z}_k^2}{2r^2}$ & 
$\sign{\overline{z}_k} \log \left|\overline{z}_k\right|$ & 
$\sign{\overline{z}_k}\log\left( \frac{\left|\overline{z}_k\right|}{\sqrt{2}r}\right)$ &
$E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4r^2}{\overline{z}_k^2}\right)$ & 
$F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4r^2}{\overline{z}_k^2}\right)$ & 
$\cdots$
\\
 \hline\hline
  $H_{r,r_i}^{z_k,\varphi_j}$ & 
  $0$ & 
  $0$ & 
  $-\sin{\theta_M}\sin{\overline{\varphi}_M}$ & 
  $0$ & 
  $0$ & 
  $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \sign{\overline{z}_k}\overline{z}_k^2}{2r^2}$ & 
  $\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \sign{\overline{z}_k} \left(2r^2 + \overline{z}_k^2\right)}{2r^2}$ & 
%$\cdots$
  \\ 
  \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M} $ & 
 $0$ & 
 $0$ & 
 $0$ & 
%$\cdots$
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\frac{\cos{\theta_M}\left|\overline{z}_k\right|}{r}$ &
 $-\frac{\cos{\theta_M}\left(2r^2 + \overline{z}_k^2\right)}{r \left|\overline{z}_k\right|}$ &
$\cdots$
 \\
 \hline
  $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
  $\frac{\sin{\theta_M} \left(\sin{\overline{\varphi}_M}\varphi_j - \cos{\overline{\varphi}_M}\right)}{2}$ & 
  $0$ & 
  $-\sin{\theta_M} \cos{\overline{\varphi}_M}$ & 
  $0$ & 
  $-\sin{\theta_M} \cos{\overline{\varphi}_M}$ & 
  $\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} \sign{\overline{z}_k}\overline{z}_k^2}{2r^2}$ & 
  $-\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} \sign{\overline{z}_k} \left(4r^2 + \overline{z}_k^2\right)}{2r^2}$ & 
%$\cdots$
  \\
  \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $0$ & 
 $\cos{\theta_M}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
%$\cdots$
 \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $0$ & 
 $\sin\theta_M \sin\overline{\varphi}_M$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \left|\overline{z}_k\right|}{r}$ &
 $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \left(2r^2 + \overline{z}_k^2\right)}{r \left|\overline{z}_k\right|}$ & 
 %$\cdots$
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
$\cdots$
\end{tabular}

\begin{tabular}{ c||c|c|c } 
& $\cdots$ &
$\Pi\left( \frac{\overline{\varphi}_j}{2}, \frac{2r}{r\pm\sqrt{r^2 + \overline{z}_k^2}}, -\frac{4r^2}{\overline{z}_k^2} \right)$ & 
$\Pi\left(\frac{\overline{\varphi}_j}{2}, 1-\frac{\overline{z}_k^4}{\left(4r^2+\overline{z}_k^2\right) \left(r \pm \sqrt{r^2+\overline{z}_k^2}\right)^2} , \frac{4r^2}{4r^2 + \overline{z}_k^2} \right)$ 
\\
 \hline\hline
%   $H_{r,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%   $0$ & 
%   $0$ 
%   \\ 
%   \hline
%  $H_{r,\varphi_j}^{r_i,z_k}$ & 
% $\cdots$ &
%  $0$ & 
%  $0$ 
%  \\
%  \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
$\cdots$ &
$-\frac{\cos{\theta_M} \left(\sqrt{r^2 + \overline{z}_k^2 } \mp r\right)\left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)^2}{r\left|\overline{z}_k\right|\sqrt{r^2 + \overline{z}_k^2 }}$ & 
 $\pm \frac{\cos{\theta_M} \overline{z}_k^4}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(4r^2 + \overline{z}_k^2\right)} \left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)}$ 
 \\
 \hline
%   $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%   $0$ & 
%   $0$ 
%   \\
%   \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
% $\cdots$ &
%  $0$ & 
%  $0$ 
%  \\ 
%  \hline
%  $H_{z,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%  $0$ & 
%  $0$ 
%  \\
%  \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
$\cdots$ &
 $\cos{\theta_M}\sign{\overline{z}_k}$ & 
 $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 214$.}
\label{tab::case214}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c|c|c } 
& $\sqrt{\overline{r}_i^2 + \overline{z}_k^2}$ & 
$\artanh{\left( \frac{\overline{r}_i}{\sqrt{\overline{r}_i^2 + \overline{z}_k^2}} \right)}$ &
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{\overline{r}_i^2 + \overline{z}_k^2}} \right)}$ &
$E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2}\right)$ & 
$F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2}\right)$ &
$\Pi\left( \frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2} \right)$ & 
$\cdots$ 
\\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
 $-\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k}{2 r^2}$ & 
 $0$ 
 & 
 $\frac{\sin\theta_M \sin\overline{\varphi}_M  \left(r^2 - r_i^2\right)}{2r^2}$ & 
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{2 r^2}$ & 
 $\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \left(2 r_i^2 + \overline{z}_k^2\right) }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ & 
 $\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \left(r^2 + r_i^2\right) \left(r+r_i\right) }{2 r^2 \overline{r}_i \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ & 
 %$\cdots$  
 \\ 
 \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ &
 $0$ &
 $0$ &
 $-\sin\theta_M \sin\overline{\varphi}_M$ &
  $0$ &
 $0$ &
  $0$ &
%$\cdots$ 
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ &
 $0$ &
 $0$ &
 $0$ &
 $\frac{\cos \theta_M \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{r}$ &
 $-\frac{\cos \theta_M \left(r^2 + r_i^2 + \overline{z}_k^2\right)}{r \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
 $0$ &
$\cdots$ 
 \\ 
 \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ &
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k}{2 r^2}$ &
 $0$ &
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \left(r^2 + r_i^2\right)}{2 r^2}$ &
  $\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{2 r^2}$ &
  $-\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \left(2r^2 + 2 r_i^2 + \overline{z}_k^2\right) }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
    $\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \left(r+r_i\right)^2 }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
%$\cdots$ 
 \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $\frac{\cos \theta_M}{r}$ &
 $-\cos \theta_M $ & 
 $0$ & 
 $0$ &
  $0$ & 
 $0$ &
%$\cdots$ 
 \\
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $\frac{\sin \theta_M \sin \overline{\varphi}_M}{r}$ & 
 $0$ & 
 $0$ &
 $\frac{\sin \theta_M \cos \overline{\varphi}_M \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{r}$ & 
 $-\frac{\sin \theta_M \cos \overline{\varphi}_M \left(r^2 + r_i^2 + \overline{z}_k^2\right)}{r \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
 $0$ &
%$\cdots$ 
 \\
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
 $0$ & 
 $-\sin \theta_M \sin \overline{\varphi}_M$ & 
 $0$ & 
 $0$ &
  $0$ & 
 $0$ &
%$\cdots$ 
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
$\cdots$ 
\end{tabular}

\begin{tabular}{ c||c|c|c } 
& $\cdots$ & 
$\Pi\left( \frac{\overline{\varphi}_j}{2}, \frac{2r}{r\pm\sqrt{r^2 + \overline{z}_k^2}}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2} \right)$ & 
$\Pi\left( \frac{\overline{\varphi}_j}{2}, 1-\frac{\overline{z}_k^2 \left(\overline{r}_i^2 + \overline{z}_k^2\right)}{\left(\left(r+r_i\right)^2+\overline{z}_k^2\right) \left(r \pm \sqrt{r^2+\overline{z}_k^2}\right)^2} , \frac{4rr_i}{\left(r+r_i\right)^2 + \overline{z}_k^2}  \right)$ 
\\
 \hline\hline
%  $H_{r,r_i}^{z_k,\varphi_j}$ & 
%  $\cdots$ & 
%  $0$ & 
%  $0$ 
%  \\ 
%  \hline
%  $H_{r,\varphi_j}^{r_i,z_k}$ &
% $\cdots$ & 
%  $0$ &
%   $0$ 
%  \\
%  \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ &
$\cdots$ & 
 $-\frac{\cos{\theta_M} \left(\sqrt{r^2 + \overline{z}_k^2 } \mp r\right)\left(r_i\pm \sqrt{r^2 + \overline{z}_k^2 }\right)^2}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(\overline{r}_i^2 + \overline{z}_k^2\right) }}$ &
 $\pm \frac{\cos{\theta_M} \overline{z}_k^2 \left(\overline{r}_i^2 + \overline{z}_k^2\right)}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(\left(r + r_i\right)^2 + \overline{z}_k^2\right)} \left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)}$
 \\ 
 \hline
%  $H_{\varphi,r_i}^{z_k,\varphi_j}$ &
% $\cdots$ & 
%     $0$ &
%     $0$
%  \\
%  \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
% $\cdots$ & 
%   $0$ & 
%  $0$
%  \\
%  \hline
%  $H_{z,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ & 
%  $0$ &
%  $0$
%  \\
%  \hline
%  $H_{z,\varphi_j}^{z_k,r_i}$ & 
% $\cdots$ & 
%   $0$ & 
%  $0$
%  \\
%  \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
$\cdots$ & 
 $\frac{\cos\theta_M \overline{z}_k \left(r_i \pm \sqrt{r^2 + \overline{z}_k^2}\right)}{\sqrt{\overline{r}_i^2 + \overline{z}_k^2} \left(r \pm \sqrt{r^2 + \overline{z}_k^2}\right)}$ &
 $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 215$.}
\label{tab::case215}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c } 
& $\sign{\overline{z}_k}$ & 
$\sign{\overline{z}_k \log \left|\overline{z}_k\right|}$ 
\\
 \hline\hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $-\sin{\theta_M} \sin{\overline{\varphi}_M}$ 
 \\ 
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $-\cos{\theta_M} \varphi_j$ & 
 $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 221$.}
\label{tab::case221}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c } 
& $\frac{r_i}{\sqrt{r_i^2 + \overline{z}_k^2}}$ & 
$\artanh{\left( \frac{r_i}{\sqrt{r_i^2 + \overline{z}_k^2}} \right)}$ &
$\frac{\overline{z}_k}{\sqrt{r_i^2 + \overline{z}_k^2}}$ & 
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{r_i^2 + \overline{z}_k^2}} \right)}$ 
\\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $\sin{\theta_M} \left( \frac{\cos{\overline{\varphi}_M}\varphi_j}{2} - \frac{\sin{\overline{\varphi}_M}}{4} \right)$ & 
 $0$ 
 \\
 \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M}$  
 \\
 \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $\sin{\theta_M} \left( \frac{\sin{\overline{\varphi}_M}\varphi_j}{2} - \frac{\cos{\overline{\varphi}_M}}{4} \right)$ & 
 $0$
 \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $\cos{\theta_M}$ & 
 $-\cos{\theta_M}$ & 
 $0$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $\sin{\theta_M}\sin{\overline{\varphi}_M}$ & 
 $0$ & 
 $0$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M}$ & 
 $0$ & 
 $0$ 
 \\
 \hline
  $H_{z,z_k}^{r_i,\varphi_j}$ & 
  $0$ & 
  $0$ & 
  $-\cos{\theta_M} \varphi_j$ & 
  $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 222$.}
\label{tab::case222}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c } 
& $\sign{\overline{z}_k}$ &
$\frac{\sqrt{r^2 + \overline{z}_k^2}}{r}$ & 
$\artanh{\left( \frac{r}{\sqrt{r^2 + \overline{z}_k^2}} \right)}$ & 
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{r^2 + \overline{z}_k^2}} \right)}$ 
\\
 \hline\hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M} $ 
 \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ &
 $0$ &
 $\cos{\theta_M}$ &
 $-\cos{\theta_M}$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
  $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M}$ & 
 $0$
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
 $\cos\theta_M \overline{\varphi}_j$ &
 $0$ & 
 $0$ & 
 $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 223$.}
\label{tab::case223}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c|c|c } 
& $\sqrt{4r^2 + \overline{z}_k^2}$ & 
$\artanh{\left( \frac{2r}{\sqrt{4r^2 + \overline{z}_k^2}} \right)}$ & 
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{4r^2 + \overline{z}_k^2}} \right)}$ & 
$E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4r^2}{\overline{z}_k^2}\right)$ & 
$F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4r^2}{\overline{z}_k^2}\right)$ & 
$\Pi\left( \frac{\overline{\varphi}_j}{2}, \frac{2r}{r\pm\sqrt{r^2 + \overline{z}_k^2}}, -\frac{4r^2}{\overline{z}_k^2} \right)$ & 
$\cdots$
\\
 \hline\hline
  $H_{r,r_i}^{z_k,\varphi_j}$ & 
  $-\frac{\sin{\theta_M}\sin{\overline{\varphi}_M}\overline{z}_k}{2r^2}$ & 
  $0$ & 
  $0$ & 
  $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \sign{\overline{z}_k}\overline{z}_k^2}{2r^2}$ & 
  $\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \sign{\overline{z}_k} \left(2r^2 + \overline{z}_k^2\right)}{2r^2}$ & 
  $0$ & 
%$\cdots$
  \\ 
  \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_M} $ & 
 $0$ & 
 $0$ & 
 $0$ & 
%$\cdots$
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\frac{\cos{\theta_M}\left|\overline{z}_k\right|}{r}$ & 
 $-\frac{\cos{\theta_M}\left(2r^2 + \overline{z}_k^2\right)}{r \left|\overline{z}_k\right|}$ & 
 $-\frac{\cos{\theta_M} \left(\sqrt{r^2 + \overline{z}_k^2 } \mp r\right)\left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)^2}{r\left|\overline{z}_k\right|\sqrt{r^2 + \overline{z}_k^2 }}$ & 
$\cdots$
 \\
 \hline
  $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
 $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M}\overline{z}_k}{2r^2}$ & 
  $0$ & 
  $-\sin{\theta_M} \cos{\overline{\varphi}_M}$ & 
  $\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} \sign{\overline{z}_k}\overline{z}_k^2}{2r^2}$ & 
  $-\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} \sign{\overline{z}_k} \left(4r^2 + \overline{z}_k^2\right)}{2r^2}$ &
  $0$ & 
%$\cdots$
  \\
  \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $\frac{\cos{\theta_M}}{r}$ & 
 $-\cos{\theta_M}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
%$\cdots$
 \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} }{r}$ & 
 $0$ & 
 $0$ & 
 $\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \left|\overline{z}_k\right|}{r}$ &
 $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \left(2r^2 + \overline{z}_k^2\right)}{r \left|\overline{z}_k\right|}$ & 
 $0$ & 
%$\cdots$
 \\
 \hline
  $H_{z,\varphi_j}^{z_k,r_i}$ &
  $0$ &
  $-\sin{\theta_M}\sin{\overline{\varphi}_M}$ &
  $0$ &
  $0$ &
  $0$ &
  $0$ &
%$\cdots$
  \\
  \hline
  $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\cos{\theta_M}\sign{\overline{z}_k}$ & 
%$\cdots$
\end{tabular}

\begin{tabular}{ c||c|c } 
& $\cdots$ & 
$\Pi\left( \frac{\overline{\varphi}_j}{2}, 1-\frac{\overline{z}_k^4}{\left(4r^2+\overline{z}_k^2\right) \left(r \pm \sqrt{r^2+\overline{z}_k^2}\right)^2} , \frac{4r^2}{4r^2 + \overline{z}_k^2} \right)$ 
\\
 \hline\hline
%   $H_{r,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ & 
%   $0$ 
%   \\ 
%   \hline
%  $H_{r,\varphi_j}^{r_i,z_k}$ & 
% $\cdots$ & 
%  $0$ 
%  \\
%  \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
$\cdots$ & 
 $\pm \frac{\cos{\theta_M} \overline{z}_k^4}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(4r^2 + \overline{z}_k^2\right)} \left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)}$ 
 \\
% \hline
%   $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ & 
%  $0$
%   \\
%   \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
% $\cdots$ & 
%  $0$ 
%  \\ 
%  \hline
%  $H_{z,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ & 
%  $0$ 
%  \\
%  \hline
%   $H_{z,\varphi_j}^{z_k,r_i}$ &
% $\cdots$ & 
%   $0$
%   \\
%   \hline
%   $H_{z,z_k}^{r_i,\varphi_j}$ & 
% $\cdots$ & 
%  $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 224$.}
\label{tab::case224}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c|c|c } 
& $\sqrt{(r+r_i)^2 + \overline{z}_k^2}$ & 
$\artanh{\left( \frac{r + r_i}{\sqrt{\left(r + r_i\right)^2 + \overline{z}_k^2}} \right)}$ &
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{\left(r+r_i\right)^2 + \overline{z}_k^2}} \right)}$ &
$E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2}\right)$ & 
$F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2}\right)$ &
$\Pi\left( \frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2} \right)$ & 
$\cdots$ 
\\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
 $-\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k}{2 r^2}$ & 
 $0$ 
 & 
 $\frac{\sin\theta_M \sin\overline{\varphi}_M \left(r^2 - r_i^2\right) }{2r^2} $ & 
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{2 r^2}$ & 
 $\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \left(2 r_i^2 + \overline{z}_k^2\right) }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ & 
 $\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \left(r^2 + r_i^2\right) \left(r+r_i\right) }{2 r^2 \overline{r}_i \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ & 
 %$\cdots$
 \\ 
 \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ &
 $0$ &
 $0$ &
 $-\sin\theta_M \sin\overline{\varphi}_M$ &
  $0$ &
 $0$ &
  $0$ &
%$\cdots$
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ &
 $0$ &
 $0$ &
 $0$ &
 $\frac{\cos \theta_M \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{r}$ &
 $-\frac{\cos \theta_M \left(r^2 + r_i^2 + \overline{z}_k^2\right)}{r \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
 $0$ &
$\cdots$
 \\ 
 \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ &
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k}{2 r^2}$ &
 $0$ &
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \left(r^2 + r_i^2\right) }{2 r^2}$ &
  $\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{2 r^2}$ &
  $-\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \left(2r^2 + 2 r_i^2 + \overline{z}_k^2\right) }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
    $\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \left(r+r_i\right)^2 }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
%$\cdots$
 \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $\frac{\cos \theta_M}{r}$ &
 $-\cos \theta_M $ & 
 $0$ & 
 $0$ &
  $0$ & 
 $0$ &
%$\cdots$
 \\
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $\frac{\sin \theta_M \sin \overline{\varphi}_M}{r}$ & 
 $0$ & 
 $0$ &
 $\frac{\sin \theta_M \cos \overline{\varphi}_M \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{r}$ & 
 $-\frac{\sin \theta_M \cos \overline{\varphi}_M \left(r^2 + r_i^2 + \overline{z}_k^2\right)}{r \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
 $0$ &
%$\cdots$
 \\
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
 $0$ & 
 $-\sin \theta_M \sin \overline{\varphi}_M$ & 
 $0$ & 
 $0$ &
  $0$ & 
 $0$ &
%$\cdots$
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
$\cdots$
\end{tabular}

\begin{tabular}{ c||c|c|c } 
& $\cdots$ &
$\Pi\left( \frac{\overline{\varphi}_j}{2}, \frac{2r}{r\pm\sqrt{r^2 + \overline{z}_k^2}}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2} \right)$ & 
$\Pi\left( \frac{\overline{\varphi}_j}{2}, 1-\frac{\overline{z}_k^2 \left(\overline{r}_i^2 + \overline{z}_k^2\right)}{\left(\left(r+r_i\right)^2+\overline{z}_k^2\right) \left(r \pm \sqrt{r^2+\overline{z}_k^2}\right)^2} , \frac{4rr_i}{\left(r+r_i\right)^2 + \overline{z}_k^2}  \right)$ \\
 \hline\hline
%  $H_{r,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%  $0$ &
%  $0$ 
%  \\ 
%  \hline
%  $H_{r,\varphi_j}^{r_i,z_k}$ &
% $\cdots$ &
%  $0$ &
%   $0$ 
%  \\
%  \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ &
$\cdots$ &
 $-\frac{\cos{\theta_M} \left(\sqrt{r^2 + \overline{z}_k^2 } \mp r\right)\left(r_i\pm \sqrt{r^2 + \overline{z}_k^2 }\right)^2}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(\overline{r}_i^2 + \overline{z}_k^2\right) }}$ &
 $\pm \frac{\cos{\theta_M} \overline{z}_k^2 \left(\overline{r}_i^2 + \overline{z}_k^2\right)}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(\left(r + r_i\right)^2 + \overline{z}_k^2\right)} \left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)}$
 \\ 
%  \hline
%  $H_{\varphi,r_i}^{z_k,\varphi_j}$ &
% $\cdots$ &
%     $0$ &
%     $0$
%  \\
%  \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
% $\cdots$ &
%   $0$ & 
%  $0$
%  \\
%  \hline
%  $H_{z,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%  $0$ &
%  $0$
%  \\
%  \hline
%  $H_{z,\varphi_j}^{z_k,r_i}$ & 
% $\cdots$ &
%   $0$ & 
%  $0$
%  \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
$\cdots$ &
 $\frac{\cos\theta_M \overline{z}_k \left(r_i \pm \sqrt{r^2 + \overline{z}_k^2}\right)}{\sqrt{\overline{r}_i^2 + \overline{z}_k^2} \left(r \pm \sqrt{r^2 + \overline{z}_k^2}\right)}$ &
 $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 225$.}
\label{tab::case225}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c } 
& $\sign{\overline{z}_k}$ & 
$\sign{\overline{z}_k \log \left|\overline{z}_k\right|}$ 
\\
 \hline\hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $-\sin{\theta_M} \sin{\overline{\varphi}_{Mj}} \cos\overline{\varphi}_j$ 
 \\ 
 \hline
 $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
 $0$ &
  $\sin{\theta_M} \sin{\overline{\varphi}_{Mj}} \sin\overline{\varphi}_j$ 
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $-\cos{\theta_M} \varphi_j$ & 
 $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 231$.}
\label{tab::case231}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c } 
& $\frac{r_i}{\sqrt{r_i^2 + \overline{z}_k^2}}$ & 
$\artanh{\left( \frac{r_i}{\sqrt{r_i^2 + \overline{z}_k^2}} \right)}$ &
$\frac{\overline{z}_k}{\sqrt{r_i^2 + \overline{z}_k^2}}$ & 
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{r_i^2 + \overline{z}_k^2}} \right)}$ 
\\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $\sin{\theta_M} \left( \frac{\cos{\overline{\varphi}_M}\varphi_j}{2} - \frac{\sin{\left(\overline{\varphi}_{Mj} + \overline{\varphi}_j\right)}}{4} \right)$ & 
 $0$ 
 \\
 \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}\cos\overline{\varphi}_j}$  
 \\
 \hline
  $H_{r,z_k}^{r_i,\varphi_j}$ &
  $-\cos{\theta_M}\sin\overline{\varphi}_j$  &
 $\cos{\theta_M}\sin\overline{\varphi}_j$ &
  $0$ &
  $0$
  \\
  \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $\sin{\theta_M} \left( \frac{\sin{\overline{\varphi}_M}\varphi_j}{2} - \frac{\cos{\left(\overline{\varphi}_{Mj} + \overline{\varphi}_j\right)}}{4} \right)$ & 
 $0$
 \\
 \hline
  $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
$0$ &
$0$ &
$0$ &
 $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}\sin\overline{\varphi}_j}$ 
  \\
  \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $-\cos{\theta_M} \cos\overline{\varphi}_j$ & 
 $\cos{\theta_M} \cos\overline{\varphi}_j$ & 
 $0$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}$ & 
 $0$ & 
 $0$ & 
 $0$ 
 \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
 $0$ & 
 $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}$ & 
 $0$ & 
 $0$ 
 \\
 \hline
  $H_{z,z_k}^{r_i,\varphi_j}$ & 
  $0$ & 
  $0$ & 
  $-\cos{\theta_M} \varphi_j$ & 
  $0$
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 232$.}
\label{tab::case232}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c|c|c|c } 
& $1$ &
$\log\left( -r\cos\overline{\varphi}_j + \sqrt{r^2 + \overline{z}_k^2} \right)$ &
$\frac{\sqrt{r^2 + \overline{z}_k^2}}{r}$ & 
$\artanh{\left( \frac{r\cos\overline{\varphi}_j}{\sqrt{r^2 + \overline{z}_k^2}} \right)}$ & 
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{r^2 + \overline{z}_k^2}} \right)}$ & 
$\arctan{\left(\frac{r\sin\overline{\varphi}_j}{\overline{z}_k}\right)}$ &
$\arctan{\left( \frac{\overline{z}_k\cos\overline{\varphi}_j}{\sin\overline{\varphi}_j\sqrt{r^2 + \overline{z}_k^2}} \right)}$ & 
$\cdots$
\\
 \hline\hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ &
 $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}\cos\overline{\varphi}_j $ & 
 $0$ & 
 $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}\sin\overline{\varphi}_j $ &
%$\cdots$
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
 $-\cos{\theta_M}\sin\overline{\varphi}_j$ & 
 $\cos{\theta_M}\sin\overline{\varphi}_j$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\frac{\cos{\theta_M}\overline{z}_k}{r}$ & 
 $0$ &
$\cdots$
 \\
 \hline
  $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
  $0$ &
  $0$ &
  $0$ &
  $0$ &
  $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}\sin\overline{\varphi}_j$ &
  $0$ &
  $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}\cos\overline{\varphi}_j$ &
%$\cdots$
  \\
  \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ &
 $0$ &
 $0$ &
 $\cos{\theta_M}$ & 
 $-\cos{\theta_M}\cos\overline{\varphi}_j$ &
 $0$ &
 $0$ &
 $0$ &
%$\cdots$
 \\ 
 \hline
 $H_{z,\varphi_j}^{z_k,r_i}$ & 
 $0$ & 
 $0$ &
 $0$ &
 $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
%$\cdots$
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
$\cdots$
\end{tabular}

\begin{tabular}{ c||c|c|c } 
& $\cdots$ &
$\Sc\left(2\overline{\varphi}_j, \frac{\sqrt{r^2 + \overline{z}_k^2}}{\left|\overline{z}_k\right|} \right)$ & 
$\Sc\left(\overline{\varphi}_j, \left| \frac{\overline{z}_k}{ r \pm \sqrt{r^2 + \overline{z}_k^2}} \right| \right)$
\\
 \hline\hline
%  $H_{r,\varphi_j}^{r_i,z_k}$ & 
% $\cdots$ &
%  $0$ &
%  $0$
%  \\
%  \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
$\cdots$ &
 $-\frac{\cos{\theta_M}\overline{z}_k}{r}$ &
 $\frac{\cos{\theta_M}\overline{z}_k}{r}$
 \\
 \hline
%   $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
% $\cdots$ &
%   $0$ &
%   $0$
%   \\
%   \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ &
% $\cdots$ &
%  $0$ &
%  $0$
%  \\ 
%  \hline
%  $H_{z,\varphi_j}^{z_k,r_i}$ & 
% $\cdots$ &
%  $0$ &
%  $0$
%  \\
%  \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ & 
$\cdots$ &
 $\cos{\theta_M}\sign{\overline{z}_k}$ & 
 $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 233$.}
\label{tab::case233}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c|c} 
& $1$ & 
$\sqrt{2r^2 \left(1-\cos\overline{\varphi}_j\right) + \overline{z}_k^2}$ & 
$\log\left( r\left(1-\cos\overline{\varphi}_j\right) + \sqrt{2r^2 \left(1-\cos\overline{\varphi}_j\right) + \overline{z}_k^2} \right)$ &
$\artanh{\left( \frac{r\left(1-\cos\overline{\varphi}_j\right)}{\sqrt{2r^2 \left(1-\cos\overline{\varphi}_j\right) + \overline{z}_k^2}} \right)} $ &
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{2r^2 \left(1-\cos\overline{\varphi}_j\right) + \overline{z}_k^2}} \right)}$ & 
$\cdots$
\\
 \hline\hline
  $H_{r,r_i}^{z_k,\varphi_j}$ & 
  $0$ &
  $-\frac{\sin{\theta_M}\sin{\overline{\varphi}_M}\overline{z}_k}{2r^2}$ & 
  $0$ & 
  $0$ & 
  $0$ & 
  $\cdots$
  \\ 
  \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
 $0$ & 
 $0$ & 
  $0$ & 
 $0$ & 
 $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}} \cos{\overline{\varphi}_{j}}  $ & 
 $\cdots$
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
 $-\cos{\theta_M} \sin{\overline{\varphi}_{j}}$ &
 $0$ & 
  $\cos{\theta_M} \sin{\overline{\varphi}_{j}}$ &
 $0$ & 
 $0$ & 
 $\cdots$
 \\
 \hline
  $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
  $0$ &
 $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M}\overline{z}_k}{2r^2}$ & 
  $0$ & 
  $0$ &
  $-\sin{\theta_M} \cos{\overline{\varphi}_M}$ & 
  $\cdots$
  \\
  \hline
    $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
    $0$ & 
    $0$ &
    $0$ & 
    $0$ &
    $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}} \sin{\overline{\varphi}_j}$ &
   $\cdots$
  \\
  \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $0$ & 
 $\frac{\cos{\theta_M}}{r}$ & 
 $0$ &
 $\cos{\theta_M}\cos\overline{\varphi}_j$ & 
 $0$ & 
 %$\cdots$
 \\ 
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $0$ &
 $\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} }{r}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\cdots$
 \\
 \hline
  $H_{z,\varphi_j}^{z_k,r_i}$ &
  $0$ &
  $0$ &
  $0$ &
  $\sin{\theta_M}\sin{\overline{\varphi}_{Mj}}$ &
  $0$ &
 %$\cdots$
  \\
  \hline
  $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\cdots$
\end{tabular}

\begin{tabular}{ c||c|c|c|c|c|c|c } 
& $\cdots$ &
$\arctan{\left(\frac{r\sin\overline{\varphi}_j}{\overline{z}_k}\right)}$ &
$\arctan{\left( \frac{\overline{z}_k\left(1 - \cos\overline{\varphi}_j\right)}{\sin\overline{\varphi}_j\sqrt{2r^2 \left(1-\cos\overline{\varphi}_j\right) + \overline{z}_k^2}} \right)}$ & 
$E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4r^2}{\overline{z}_k^2}\right)$ & 
$F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4r^2}{\overline{z}_k^2}\right)$ & 
$\Pi\left( \frac{\overline{\varphi}_j}{2}, \frac{2r}{r\pm\sqrt{r^2 + \overline{z}_k^2}}, -\frac{4r^2}{\overline{z}_k^2} \right)$ & 
$\cdots$
\\
 \hline\hline
  $H_{r,r_i}^{z_k,\varphi_j}$ & 
$\cdots$ &
  $0$ & 
  $0$ & 
  $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \sign{\overline{z}_k}\overline{z}_k^2}{2r^2}$ & 
  $\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \sign{\overline{z}_k} \left(2r^2 + \overline{z}_k^2\right)}{2r^2}$ & 
  $0$ & 
%$\cdots$
  \\ 
  \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ & 
$\cdots$ &
 $0$ & 
 $ -\sin{\theta_M}\sin{\overline{\varphi}_{Mj}} \sin{\overline{\varphi}_{j}}$ &
 $0$ & 
 $0$ & 
 $0$ &
%$\cdots$
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
 $\cdots$ &
 $\frac{\cos{\theta_M}\overline{z}_k}{r}$ & 
 $0$ & 
  $\frac{\cos{\theta_M}\left|\overline{z}_k\right|}{r }$ & 
 $-\frac{\cos{\theta_M}\left(2r^2 + \overline{z}_k^2\right)}{r \left|\overline{z}_k\right|}$ & 
 $-\frac{\cos{\theta_M} \left(\sqrt{r^2 + \overline{z}_k^2 } \mp r\right)\left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)^2}{r\left|\overline{z}_k\right|\sqrt{r^2 + \overline{z}_k^2 }}$ & 
$\cdots$
 \\
 \hline
  $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
 $\cdots$ &
  $0$ & 
  $0$ &
  $\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} \sign{\overline{z}_k}\overline{z}_k^2}{2r^2}$ & 
  $-\frac{\sin{\theta_M}\sin{\overline{\varphi}_M} \sign{\overline{z}_k} \left(4r^2 + \overline{z}_k^2\right)}{2r^2}$ &
  $0$ & 
%$\cdots$
  \\
  \hline
    $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
    $\cdots$ &
    $0$ &
    $-\sin{\theta_M}\sin{\overline{\varphi}_{Mj}} \cos{\overline{\varphi}_j}$ &
    $0$ & 
    $0$ &
    $0$ & 
%$\cdots$
  \\
  \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
%  $\cdots$ &
%  $0$ & 
%  $0$ & 
%  $0$ & 
%  $0$ & 
%  $0$ & 
% %$\cdots$
%  \\ 
%  \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $\cdots$ &
 $0$ & 
 $0$ & 
 $\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \left|\overline{z}_k\right|}{r}$ &
 $-\frac{\sin{\theta_M}\cos{\overline{\varphi}_M} \left(2r^2 + \overline{z}_k^2\right)}{r \left|\overline{z}_k\right|}$ & 
 $0$ & 
%$\cdots$
 \\
 \hline
%   $H_{z,\varphi_j}^{z_k,r_i}$ &
%   $\cdots$ &
%   $0$ &
%   $0$ &
%   $0$ &
%   $0$ &
%   $0$ &
% %$\cdots$
%   \\
%   \hline
  $H_{z,z_k}^{r_i,\varphi_j}$ & 
 $\cdots$ &
 $0$ & 
 $0$ & 
 $0$ & 
 $0$ & 
 $\cos{\theta_M}\sign{\overline{z}_k}$ & 
%$\cdots$
\end{tabular}

\begin{tabular}{ c||c|c } 
& $\cdots$ & 
$\Pi\left( \Sc\left( \overline{\varphi}_j, \frac{\sqrt{4r^2 + \overline{z}_k^2}}{\left|\overline{z}_k\right|} \right), 1-\frac{\overline{z}_k^4}{\left(4r^2+\overline{z}_k^2\right) \left(r \pm \sqrt{r^2+\overline{z}_k^2}\right)^2} , \frac{4r^2}{4r^2 + \overline{z}_k^2}  \right)$ 
\\
 \hline\hline
%   $H_{r,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%   $0$ 
%   \\ 
%   \hline
%  $H_{r,\varphi_j}^{r_i,z_k}$ & 
% $\cdots$ &
%  $0$
%  \\
%  \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ & 
$\cdots$ &
 $\pm \frac{\cos{\theta_M} \overline{z}_k^4}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(4r^2 + \overline{z}_k^2\right)} \left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)}$ 
 \\
%  \hline
%   $H_{\varphi,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%  $0$
%   \\
%   \hline
%     $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
% $\cdots$ &
%     $0$
%   \\
%   \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
% $\cdots$ &
%  $0$ 
%  \\ 
%  \hline
%  $H_{z,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%  $0$ 
%  \\
%  \hline
%   $H_{z,\varphi_j}^{z_k,r_i}$ &
% $\cdots$ &
%   $0$
%   \\
%   \hline
%   $H_{z,z_k}^{r_i,\varphi_j}$ & 
% $\cdots$ &
%  $0$ 
\end{tabular}
\end{center}
\caption{Required functions and corresponding coefficients for $\mathcal{I} = 234$.}
\label{tab::case234}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{ c||c|c|c|c|c} 
& $1$ &
$\sqrt{r^2 + r_i^2 - 2 r r_i \cos\overline{\varphi}_j + \overline{z}_k^2}$ & 
$\log\left( r_i - r \cos\overline{\varphi}_j + \sqrt{r^2 + r_i^2 - 2 r r_i \cos\overline{\varphi}_j + \overline{z}_k^2} \right) $ &
$\artanh{\left( \frac{r \cos\overline{\varphi}_j - r_i}{\sqrt{r^2 + r_i^2 - 2 r r_i \cos\overline{\varphi}_j + \overline{z}_k^2}} \right)}$ &
$\cdots$
 \\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
 $0$ &
 $-\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k}{2 r^2}$ & 
 $0$ & 
 $0$ &
 $\cdots$
 \\ 
 \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
 $\cdots$
 \\
 \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ &
 $-\cos\theta_M\sin\overline{\varphi}_j$ &
 $0$ &
 $\cos\theta_M\sin\overline{\varphi}_j$ &
 $0$ &
 $\cdots$
 \\ 
 \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ &
 $0$ &
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k}{2 r^2}$ &
 $0$ &
 $0$ &
$\cdots$
 \\
 \hline
 $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
 $0$ & 
 $0$ &
 $0$ & 
 $0$ & 
 $\cdots$
 \\
 \hline
 $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
 $0$ &
 $\frac{\cos \theta_M}{r}$ &
 $0$ &
 $-\cos \theta_M \cos\overline{\varphi}_j$ & 
 %$\cdots$
 \\
 \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $0$ &
 $\frac{\sin \theta_M \sin \overline{\varphi}_M}{r}$ & 
 $0$ & 
 $0$ &
 $\cdots$
 \\
 \hline
    $H_{z,\varphi_j}^{z_k,r_i}$ & 
    $0$ & 
    $0$ & 
    $0$ &
    $-\sin \theta_M \sin \overline{\varphi}_{Mj}$ & 
%   $\cdots$
 \\
 \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
$\cdots$
\end{tabular}

\begin{tabular}{ c||c|c|c|c|c|c|c } 
& $\cdots$ &
$\artanh{\left( \frac{\overline{z}_k}{\sqrt{r^2 + r_i^2 - 2 r r_i \cos\overline{\varphi}_j + \overline{z}_k^2}} \right)}$ &
$\arctan{\left( \frac{r \sin\overline{\varphi}_j}{\overline{z}_k} \right)}$ &
$\arctan{\left( \frac{\overline{z}_k \left(r\cos\overline{\varphi}_j - r_i\right)}{r \sin\overline{\varphi}_j\sqrt{r^2 + r_i^2 - 2 r r_i \cos\overline{\varphi}_j + \overline{z}_k^2}} \right)}$ &
$E\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2}\right)$ & 
$F\left(\frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2}\right)$ &
$\cdots$
\\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
$\cdots$ &
 $\frac{\sin\theta_M \sin\overline{\varphi}_M \left(r^2 - r_i^2\right) }{2r^2} $ & 
  $0$ & 
 $0$ &
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{2 r^2}$ & 
 $\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \left(2 r_i^2 + \overline{z}_k^2\right) }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ & 
$\cdots$
 \\ 
 \hline
 $H_{r,\varphi_j}^{r_i,z_k}$ &
$\cdots$ &
 $-\sin\theta_M \sin\overline{\varphi}_{Mj} \cos\overline{\varphi}_j$ &
 $0$ &
 $\sin\theta_M \sin\overline{\varphi}_{Mj} \sin\overline{\varphi}_j$ &
 $0$ &
 $0$ &
%$\cdots$
 \\
 \hline
$H_{r,z_k}^{r_i,\varphi_j}$ &
 $\cdots$ &
 $0$ &
 $\frac{\cos \theta_M\overline{z}_k}{r}$ &
 $0$ &
 $\frac{\cos \theta_M \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{r}$ &
 $-\frac{\cos \theta_M \left(r^2 + r_i^2 + \overline{z}_k^2\right)}{r \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
$\cdots$
 \\ 
 \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ &
 $\cdots$ &
 $-\frac{\sin\theta_M \cos\overline{\varphi}_M \left(r^2 + r_i^2\right)}{2 r^2}$ &
 $0$ &
 $0$ &
 $\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{2 r^2}$ &
 $-\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \left(2r^2 + 2 r_i^2 + \overline{z}_k^2\right) }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
$\cdots$
 \\
 \hline
 $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
 $\cdots$ &
 $\sin\theta_M \sin\overline{\varphi}_{Mj} \sin\overline{\varphi}_{j} $ &
 $0$ &
 $\sin\theta_M \sin\overline{\varphi}_{Mj} \cos\overline{\varphi}_{j} $ &
 $0$ & 
 $0$ &
%$\cdots$
 \\
 \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
%  $\cdots$ &
%  $0$ & 
%  $0$ &
%   $0$ & 
%  $0$ &
%   $0$ & 
% %$\cdots$
%  \\
%  \hline
 $H_{z,r_i}^{z_k,\varphi_j}$ & 
 $\cdots$ &
  $0$ & 
 $0$ &
  $0$ & 
 $\frac{\sin \theta_M \cos \overline{\varphi}_M \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}{r}$ & 
 $-\frac{\sin \theta_M \cos \overline{\varphi}_M \left(r^2 + r_i^2 + \overline{z}_k^2\right)}{r \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
%$\cdots$
 \\
 \hline
%     $H_{z,\varphi_j}^{z_k,r_i}$ & 
%     $\cdots$ &
%     $0$ & 
%     $0$ &
%     $0$ & 
%     $0$ &
%     $0$ & 
% %$\cdots$
%  \\
%  \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
 $\cdots$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
 $0$ &
$\cdots$
\end{tabular}

\begin{tabular}{ c||c|c|c|c } 
& $\cdots$ &
$\Pi\left( \frac{\overline{\varphi}_j}{2}, -\frac{4rr_i}{\overline{r}_i^2}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2} \right)$ & 
$\Pi\left( \frac{\overline{\varphi}_j}{2}, \frac{2r}{r\pm\sqrt{r^2 + \overline{z}_k^2}}, -\frac{4rr_i}{\overline{r}_i^2 + \overline{z}_k^2} \right)$ & 
$\Pi\left( \Sc\left(\overline{\varphi}_j, \sqrt{\frac{\left(r+r_i\right)^2 + \overline{z}_k^2}{\overline{r}_i^2 + \overline{z}_k^2}}\right), 1-\frac{\overline{z}_k^2 \left(\overline{r}_i^2 + \overline{z}_k^2\right)}{\left(\left(r+r_i\right)^2+\overline{z}_k^2\right) \left(r \pm \sqrt{r^2+\overline{z}_k^2}\right)^2} , \frac{4rr_i}{\left(r+r_i\right)^2 + \overline{z}_k^2} \right)$ \\
 \hline\hline
 $H_{r,r_i}^{z_k,\varphi_j}$ & 
$\cdots$ &
 $\frac{\sin\theta_M \cos\overline{\varphi}_M \overline{z}_k \left(r^2 + r_i^2\right) \left(r+r_i\right) }{2 r^2 \overline{r}_i \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ & 
 $0$ & 
 $0$ 
 \\ 
 \hline
%  $H_{r,\varphi_j}^{r_i,z_k}$ &
% $\cdots$ &
%  $0$ &
%  $0$ &
%  $0$ 
%  \\
%  \hline
 $H_{r,z_k}^{r_i,\varphi_j}$ &
$\cdots$ &
 $0$ &
 $-\frac{\cos{\theta_M} \left(\sqrt{r^2 + \overline{z}_k^2 } \mp r\right)\left(r_i\pm \sqrt{r^2 + \overline{z}_k^2 }\right)^2}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(\overline{r}_i^2 + \overline{z}_k^2\right) }}$ &
 $\pm \frac{\cos{\theta_M} \overline{z}_k^2 \left(\overline{r}_i^2 + \overline{z}_k^2\right)}{r\sqrt{\left(r^2 + \overline{z}_k^2\right)\left(\left(r + r_i\right)^2 + \overline{z}_k^2\right)} \left(r\pm \sqrt{r^2 + \overline{z}_k^2 }\right)}$
 \\ 
 \hline
 $H_{\varphi,r_i}^{z_k,\varphi_j}$ &
$\cdots$ &
  $\frac{\sin\theta_M \sin\overline{\varphi}_M \overline{z}_k \left(r+r_i\right)^2 }{2 r^2 \sqrt{\overline{r}_i^2 + \overline{z}_k^2}}$ &
    $0$ &
    $0$
 \\
 \hline
%  $H_{\varphi,\varphi_j}^{z_k,r_i}$ &
% $\cdots$ &
%  $0$ & 
%  $0$ &
%  $0$
%  \\
%  \hline
%  $H_{\varphi,z_k}^{\varphi_j,r_i}$ & 
% $\cdots$ &
%   $0$ &
%   $0$ & 
%  $0$
%  \\
%  \hline
%  $H_{z,r_i}^{z_k,\varphi_j}$ & 
% $\cdots$ &
%  $0$ &
%  $0$ &
%  $0$
%  \\
%  \hline
%     $H_{z,\varphi_j}^{z_k,r_i}$ & 
% $\cdots$ &
%     $0$ &
%     $0$ &
%     $0$
%  \\
%  \hline
 $H_{z,z_k}^{r_i,\varphi_j}$ &
$\cdots$ &
 $0$ &
 $\frac{\cos\theta_M \overline{z}_k \left(r_i \pm \sqrt{r^2 + \overline{z}_k^2}\right)}{\sqrt{\overline{r}_i^2 + \overline{z}_k^2} \left(r \pm \sqrt{r^2 + \overline{z}_k^2}\right)}$ &
 $0$ 
\end{tabular}
